Generating Posets Beyond N

We introduce iposets---posets with interfaces---equipped with a novel gluing composition along interfaces and the standard parallel composition. We study their basic algebraic properties as well as the hierarchy of gluing-parallel posets generated from singletons by finitary applications of the two compositions. We show that not only series-parallel posets, but also interval orders, which seem more interesting for modelling concurrent and distributed systems, can be generated, but not all posets. Generating posets is also important for constructing free algebras for concurrent semirings and Kleene algebras that allow compositional reasoning about such systems.

==> decomp5-edited.tex <==
% generated by ramics.py
1 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (4,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
2 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (3,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
3 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
4 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
5 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (2,-2) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
6 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
7 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
8 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
9 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
10 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
11 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
12 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
13 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
14 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
15 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
16 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
17 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
18 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
19 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
20 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
21 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
22 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
23 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
24 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
25 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
26 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
27 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
28 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
29 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
30 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
31 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
32 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (1,-3) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\end{tikzpicture}
\\\hline
33 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
34 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
35 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
36 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
37 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
38 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
39 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
40 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
41 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
42 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
43 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
44 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline


==> decomp6-edited.tex <==
% generated by ramics.py
1 &
\begin{tikzpicture}[x=.9cm]
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (4,0) {\intpt};
\node (6) at (5,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
2 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (4,0) {\intpt};
\node (6) at (4,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
3 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (3,-1) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
4 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (3,-1) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
5 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (3,0) {\intpt};
\node (5) at (3,-1) {\intpt};
\node (6) at (3,-2) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
6 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
7 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
8 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
9 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
10 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
11 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
12 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
13 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
14 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
15 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
16 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
17 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
18 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
19 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
20 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
21 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
22 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
\\\hline
23 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
24 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
25 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\end{tikzpicture}
\\\hline
26 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
27 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
28 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
29 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
30 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
31 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
\\\hline
32 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (2,-2) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
33 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (2,-2) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
34 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (2,-2) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
35 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (5) at (2,-2) {\intpt};
\node (6) at (2,-3) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\end{tikzpicture}
\\\hline
36 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (4) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
37 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
38 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
39 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
40 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
41 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
42 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
\\\hline
43 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
44 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
45 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
46 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (1,-3) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\end{tikzpicture}
\\\hline
47 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
48 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
49 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
50 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
51 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
52 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
53 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
\\\hline
54 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
55 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
56 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
57 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
58 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
59 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
60 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
61 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
62 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
63 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-3) {\inpt};
\end{tikzpicture}
\\\hline
64 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (2) edge (4);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
65 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
%\node (6) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
66 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
%\node (6) at (1,-2) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
67 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (6) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (4,0) {\intpt};
\path (1) edge (3);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
68 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (6) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (3);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
69 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
%\node (3) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
70 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
71 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (6) at (1,-2) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
% \node (3) at (1,0) {\intpt};
% \node (4) at (1,-1) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
72 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (3);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
73 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (6) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
74 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (6) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
75 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (3);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
76 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\node (5) at (3,0) {\intpt};
\path (1) edge (3);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
77 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
78 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
79 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (5) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
80 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
81 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
82 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
\\\hline
83 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
%\node (3) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
84 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
85 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
86 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
87 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
88 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
89 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
90 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
91 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
92 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (1,-3) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-3) {\inpt};
\end{tikzpicture}
\\\hline
93 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (5) at (2,0) {\intpt};
%\node (6) at (2,-1) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\path (1) edge (3);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
94 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
95 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
96 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
%\node (6) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
97 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
98 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
%\node (3) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
99 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (2,0) {\intpt};
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
100 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
101 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (2) edge (3);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
102 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
103 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
104 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
105 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (6);
\path (2) edge (4);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
106 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
107 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
108 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
109 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
%\node (2) at (0,-1) {\intpt};
\node (2) at (0,-1.5) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
110 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
111 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
112 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
113 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
114 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\path (1) edge (2);
\end{tikzpicture}
\\\hline
115 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\end{tikzpicture}
\\\hline
116 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
117 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
118 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
119 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
120 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (6) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
121 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
%\node (2) at (0,-1) {\intpt};
\node (2) at (0,-2) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
122 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
123 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
124 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (4) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
125 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
126 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
127 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
128 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
129 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
130 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
131 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
132 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
133 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
134 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\\\hline
135 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (1) edge (3);
\end{tikzpicture}
\\\hline
136 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node (3) at (1,0) {\intpt};
\path (2) edge (3);
\end{tikzpicture}
\\\hline
137 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
138 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
139 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
140 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
141 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
142 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\end{tikzpicture}
\\\hline
143 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-3) {\inpt};
\end{tikzpicture}
\\\hline
144 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-2) {\outpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
145 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 2}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
146 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (6) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
%\node [label=right:{\tiny 2}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (2) at (1,-2) {\outpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
147 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
%\node [label=right:{\tiny 2}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (2) at (1,-2) {\outpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
148 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (4) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
%\node [label=right:{\tiny 2}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (2) at (1,-2) {\outpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
149 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 2}] (2) at (0,-1) {\outpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
150 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
151 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
152 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
153 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
154 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\end{tikzpicture}
\\\hline
155 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (1,-3) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-3) {\inpt};
\end{tikzpicture}
\\\hline
156 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (4) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (3);
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
157 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
%\node (6) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
158 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
159 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
160 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
%\node (3) at (0,-2) {\intpt};
\node (3) at (1,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
161 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
%\node (3) at (0,-2) {\intpt};
\node (3) at (1,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
162 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
%\node (3) at (0,-2) {\intpt};
\node (3) at (1,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
163 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (3) edge (4);
\end{tikzpicture}
\\\hline
164 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (6) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 1}] (4) at (1,0) {\outpt};
\path (1) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
165 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 2}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
166 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 2}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
167 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 2}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
168 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
169 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\path (2) edge (4);
\end{tikzpicture}
\\\hline
170 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
171 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (1) edge (4);
\end{tikzpicture}
\\\hline
172 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node (4) at (1,0) {\intpt};
\path (2) edge (4);
\end{tikzpicture}
\\\hline
173 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (1,-3) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (1) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-3) {\inpt};
\end{tikzpicture}
\\\hline
174 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\end{tikzpicture}
\\\hline
175 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (1,-3) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
176 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (3);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
177 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (1,-3) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
178 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (3);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
179 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (1,-3) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\end{tikzpicture}
\\\hline
180 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (3);
\path (2) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
181 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (1,-3) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\end{tikzpicture}
\\\hline
182 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (4) at (1,-2) {\intpt};
\node (5) at (1,-3) {\intpt};
\node (6) at (1,-4) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (0,-4) {\intpt};
\end{tikzpicture}
\\\hline
183 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (3);
\path (1) edge (5);
\path (3) edge (4);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
184 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (3);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
185 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (3) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (2,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (3);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
186 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (3) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (3);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
187 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
188 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
189 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
190 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
191 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (5) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
192 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
193 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
194 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (1,-3) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (4) edge (5);
\end{tikzpicture}
\\\hline
195 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (6);
\path (2) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-2) {\inpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
196 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (4) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (4);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
197 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\node (4) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
198 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
%\node (4) at (2,0) {\intpt};
%\node (6) at (2,-1) {\intpt};
\node (4) at (2,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (4);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (4) at (0,-2) {\inpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
199 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
200 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (2) edge (3);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
201 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (3);
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (3);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
202 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
%\node (3) at (0,-2) {\intpt};
\node (3) at (1,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
203 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
204 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
%\node (3) at (0,-2) {\intpt};
\node (3) at (1,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
205 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
206 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (6);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
207 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (4);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (5);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
208 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-2) {\inpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
209 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (6);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (3) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (4) at (0,-2) {\inpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
210 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (3) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
211 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
\\\hline
212 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
%\node (3) at (0,-2) {\intpt};
\node (3) at (1,-2) {\intpt};
\node (4) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (4);
\path (1) edge (5);
\path (2) edge (4);
\path (3) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node (3) at (0,-1) {\intpt};
\node [label=left:{\tiny 2}] (4) at (0,-2) {\inpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
213 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (5);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 3}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 3}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (1) edge (5);
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
214 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 3}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 3}] (4) at (0,-3) {\inpt};
\node (5) at (1,0) {\intpt};
\path (2) edge (5);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
215 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (1,0) {\intpt};
\node (6) at (1,-1) {\intpt};
\path (1) edge (5);
\path (1) edge (6);
\path (2) edge (5);
\path (3) edge (6);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=right:{\tiny 1}] (2) at (0,-1) {\outpt};
\node [label=right:{\tiny 2}] (3) at (0,-2) {\outpt};
\node [label=right:{\tiny 3}] (4) at (0,-3) {\outpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node [label=left:{\tiny 1}] (1) at (0,0) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-1) {\inpt};
\node [label=left:{\tiny 3}] (4) at (0,-2) {\inpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
\\\hline
216 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (0,-4) {\intpt};
\node (6) at (1,0) {\intpt};
\path (1) edge (6);
\path (2) edge (6);
\path (3) edge (6);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (3) at (0,-2) {\intpt};
\node (4) at (0,-3) {\intpt};
\node (5) at (0,-4) {\intpt};
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
217 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
% \node (3) at (1,0) {\intpt};
% \node (5) at (1,-1) {\intpt};
\node (3) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (6);
\path (2) edge (3);
\path (3) edge (6);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
218 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (5) at (2,0) {\intpt};
\node (5) at (2,-1) {\intpt};
\node (6) at (3,0) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
219 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
220 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\end{tikzpicture}
\\\hline
221 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (3) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (6);
\path (2) edge (3);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (3) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (5) at (1,-1) {\outpt};
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
222 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node [label=right:{\tiny 1}] (5) at (2,0) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
223 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node [label=right:{\tiny 1}] (5) at (1,-2) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
224 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
%\node (5) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (5) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
225 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
%\node (6) at (1,-2) {\intpt};
\node (5) at (2,0) {\intpt};
%\node (6) at (3,0) {\intpt};
\node (6) at (3,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
226 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
227 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (5);
\path (4) edge (5);
\path (5) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node (5) at (1,-1) {\intpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\end{tikzpicture}
\\\hline
228 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (3) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (2) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (3) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (5) at (1,-1) {\outpt};
\path (2) edge (3);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
229 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (2,0) {\intpt};
\path (1) edge (2);
\path (2) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node [label=right:{\tiny 1}] (4) at (1,-1) {\outpt};
\node [label=right:{\tiny 2}] (5) at (1,-2) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
230 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (4);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node (4) at (1,-1) {\intpt};
\node [label=right:{\tiny 2}] (5) at (2,0) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
231 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
%\node (6) at (2,0) {\intpt};
\node (6) at (2,-1) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node (4) at (1,-1) {\intpt};
\node [label=right:{\tiny 2}] (5) at (1,-2) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
232 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node (2) at (1,0) {\intpt};
\node (5) at (1,-1) {\intpt};
\node (6) at (1,-2) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (5);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (4) at (0,-2) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (5) at (1,-1) {\outpt};
\path (1) edge (2);
\path (3) edge (5);
\path (4) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\end{tikzpicture}
\\\hline
233 &
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node (2) at (1,0) {\intpt};
\node (4) at (1,-1) {\intpt};
\node (5) at (1,-2) {\intpt};
\node (6) at (1,-3) {\intpt};
\path (1) edge (2);
\path (1) edge (6);
\path (3) edge (4);
\path (3) edge (5);
\path (3) edge (6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node (3) at (0,-1) {\intpt};
\node [label=right:{\tiny 1}] (2) at (1,0) {\outpt};
\node [label=right:{\tiny 2}] (4) at (1,-1) {\outpt};
\node [label=right:{\tiny 3}] (5) at (1,-2) {\outpt};
\path (1) edge (2);
\path (3) edge (4);
\path (3) edge (5);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (1) at (0,0) {\intpt};
\node [label=left:{\tiny 1}] (2) at (0,-1) {\inpt};
\node [label=left:{\tiny 2}] (3) at (0,-2) {\inpt};
\node [label=left:{\tiny 3}] (4) at (0,-3) {\inpt};
\end{tikzpicture}
\\\hline

